RouterEval: A Comprehensive Benchmark for Routing LLMs to Explore Model-level Scaling Up in LLMs

Routing large language models (LLMs) is a new paradigm that uses a router to recommend the best LLM from a pool of candidates for a given input. In this paper, our comprehensive analysis with more than 8,500 LLMs reveals a novel model-level scaling up phenomenon in Routing LLMs, i.e., a capable router can significantly enhance the performance of this paradigm as the number of candidates increases. This improvement can even surpass the performance of the best single model in the pool and many existing strong LLMs, confirming it a highly promising paradigm. However, the lack of comprehensive and open-source benchmarks for Routing LLMs has hindered the development of routers. In this paper, we introduce RouterEval, a benchmark tailored for router research, which includes over 200,000,000 performance records for 12 popular LLM evaluations across various areas such as commonsense reasoning, semantic understanding, etc., based on over 8,500 various LLMs. Using RouterEval, extensive evaluations of existing Routing LLM methods reveal that most still have significant room for improvement. See https://github.com/MilkThink-Lab/RouterEval for all data, code and tutorial.

==> (inline-0) <==
\begin{tabular}{|c|l|rrrr|rrrr|rrrr|rrrr|}
    \toprule
    \multicolumn{1}{|r}{} &       & \multicolumn{4}{c|}{ARC}      & \multicolumn{4}{c|}{HellaSwag} & \multicolumn{4}{c|}{MMLU}     & \multicolumn{4}{c|}{TruthfulQA} \\
\cmidrule{3-18}    \multicolumn{1}{|r}{} & Router & \multicolumn{1}{l}{$\mu_o$↑} & \multicolumn{1}{l}{$V_R$↑} & \multicolumn{1}{l}{$V_B$↑} & \multicolumn{1}{l|}{$E_p$} & \multicolumn{1}{l}{$\mu_o$↑} & \multicolumn{1}{l}{$V_R$↑} & \multicolumn{1}{l}{$V_B$↑} & \multicolumn{1}{l|}{$E_p$} & \multicolumn{1}{l}{$\mu_o$↑} & \multicolumn{1}{l}{$V_R$↑} & \multicolumn{1}{l}{$V_B$↑} & \multicolumn{1}{l|}{$E_p$} & \multicolumn{1}{l}{$\mu_o$↑} & \multicolumn{1}{l}{$V_R$↑} & \multicolumn{1}{l}{$V_B$↑} & \multicolumn{1}{l|}{$E_p$} \\
   \midrule
    \multirow{8}[1]{*}{\begin{sideways}$m=3$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}0.80  & \cellcolor[rgb]{ .996,  .89,  .871}0.94  & \cellcolor[rgb]{ .996,  .89,  .871}1.34  & \cellcolor[rgb]{ .996,  .89,  .871}1.02  & \cellcolor[rgb]{ .996,  .89,  .871}0.80  & \cellcolor[rgb]{ .996,  .89,  .871}0.84  & \cellcolor[rgb]{ .996,  .89,  .871}1.08  & \cellcolor[rgb]{ .996,  .89,  .871}1.32  & \cellcolor[rgb]{ .996,  .89,  .871}0.89  & \cellcolor[rgb]{ .996,  .89,  .871}1.03  & \cellcolor[rgb]{ .996,  .89,  .871}1.35  & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}0.85  & \cellcolor[rgb]{ .996,  .89,  .871}1.27  & \cellcolor[rgb]{ .996,  .89,  .871}1.21  & \cellcolor[rgb]{ .996,  .89,  .871}1.05  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o(0.5)$ & \cellcolor[rgb]{ .996,  .89,  .871}0.67  & \cellcolor[rgb]{ .996,  .89,  .871}0.79  & \cellcolor[rgb]{ .996,  .89,  .871}1.11  & \cellcolor[rgb]{ .996,  .89,  .871}1.47  & \cellcolor[rgb]{ .996,  .89,  .871}0.74  & \cellcolor[rgb]{ .996,  .89,  .871}0.78  & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}1.53  & \cellcolor[rgb]{ .996,  .89,  .871}0.75  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}1.11  & \cellcolor[rgb]{ .996,  .89,  .871}1.47  & \cellcolor[rgb]{ .996,  .89,  .871}0.74  & \cellcolor[rgb]{ .996,  .89,  .871}1.10  & \cellcolor[rgb]{ .996,  .89,  .871}1.04  & \cellcolor[rgb]{ .996,  .89,  .871}1.47  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}1.42  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.75}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.79}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.00}}  & \cellcolor[rgb]{ .854, .909, .988}1.43  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}1.04  & \cellcolor[rgb]{ .854, .909, .988}1.30  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.72}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.08}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.00}}  & \cellcolor[rgb]{ .854, .909, .988}1.36  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}1.42  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}1.43  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.74}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.86}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.04}} & \cellcolor[rgb]{ .854, .909, .988}1.26  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}1.06  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}1.30  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}1.03  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.75}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.79}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.00}}  & \cellcolor[rgb]{ .854, .909, .988}0.29  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.84  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}1.06  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}0.31  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.63}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.74}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.00}}  & \cellcolor[rgb]{ .854, .909, .988}0.81  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}1.05  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}0.49  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.60  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.97  & \cellcolor[rgb]{ .854, .909, .988}1.56  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.97  & \cellcolor[rgb]{ .854, .909, .988}1.57  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.81  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}1.55  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}1.04  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}1.55  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.54  & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}1.59  & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}1.59  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.88  & \cellcolor[rgb]{ .854, .909, .988}1.59  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}0.86  & \cellcolor[rgb]{ .854, .909, .988}1.59  \\
          \midrule
    \multirow{8}[1]{*}{\begin{sideways}$m=5$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}0.85  & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}1.34  & \cellcolor[rgb]{ .996,  .89,  .871}1.57  & \cellcolor[rgb]{ .996,  .89,  .871}0.81  & \cellcolor[rgb]{ .996,  .89,  .871}0.85  & \cellcolor[rgb]{ .996,  .89,  .871}1.10  & \cellcolor[rgb]{ .996,  .89,  .871}2.00  & \cellcolor[rgb]{ .996,  .89,  .871}0.92  & \cellcolor[rgb]{ .996,  .89,  .871}1.07  & \cellcolor[rgb]{ .996,  .89,  .871}1.63  & \cellcolor[rgb]{ .996,  .89,  .871}1.49  & \cellcolor[rgb]{ .996,  .89,  .871}0.89  & \cellcolor[rgb]{ .996,  .89,  .871}1.33  & \cellcolor[rgb]{ .996,  .89,  .871}1.27  & \cellcolor[rgb]{ .996,  .89,  .871}1.72  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o(0.5)$ & \cellcolor[rgb]{ .996,  .89,  .871}0.70  & \cellcolor[rgb]{ .996,  .89,  .871}0.82  & \cellcolor[rgb]{ .996,  .89,  .871}1.09  & \cellcolor[rgb]{ .996,  .89,  .871}2.16  & \cellcolor[rgb]{ .996,  .89,  .871}0.74  & \cellcolor[rgb]{ .996,  .89,  .871}0.78  & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}2.25  & \cellcolor[rgb]{ .996,  .89,  .871}0.75  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}1.24  & \cellcolor[rgb]{ .996,  .89,  .871}2.14  & \cellcolor[rgb]{ .996,  .89,  .871}0.75  & \cellcolor[rgb]{ .996,  .89,  .871}1.12  & \cellcolor[rgb]{ .996,  .89,  .871}1.05  & \cellcolor[rgb]{ .996,  .89,  .871}2.19  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}2.15  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}2.19  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}2.04  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.72}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.08}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.97}}  & \cellcolor[rgb]{ .854, .909, .988}2.15  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}2.13  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.75}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.79}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.01}}  & \cellcolor[rgb]{ .854, .909, .988}2.20  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.70}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.81}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.02}}  & \cellcolor[rgb]{ .854, .909, .988}2.00  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}1.05  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}2.11  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.66}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.78}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.97}}  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}0.52  & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}1.04  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}0.84  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.90  & \cellcolor[rgb]{ .854, .909, .988}1.28  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}1.65  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}1.11  & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}1.04  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}2.30  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}2.31  & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}2.30  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}1.04  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}2.29  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.55  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.83  & \cellcolor[rgb]{ .854, .909, .988}2.32  & \cellcolor[rgb]{ .854, .909, .988}0.67  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}2.32  & \cellcolor[rgb]{ .854, .909, .988}0.58  & \cellcolor[rgb]{ .854, .909, .988}0.67  & \cellcolor[rgb]{ .854, .909, .988}0.86  & \cellcolor[rgb]{ .854, .909, .988}2.32  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}0.83  & \cellcolor[rgb]{ .854, .909, .988}2.32  \\
    \midrule
    \multicolumn{1}{|r}{} &       & \multicolumn{4}{c|}{Winogrande} & \multicolumn{4}{c|}{GSM8k} & \multicolumn{4}{c|}{IFEval} & \multicolumn{4}{c|}{BBH} \\
    \midrule
    \multirow{8}[0]{*}{\begin{sideways}$m=3$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}0.95  & \cellcolor[rgb]{ .996,  .89,  .871}1.09  & \cellcolor[rgb]{ .996,  .89,  .871}1.22  & \cellcolor[rgb]{ .996,  .89,  .871}1.20  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}0.95  & \cellcolor[rgb]{ .996,  .89,  .871}1.29  & \cellcolor[rgb]{ .996,  .89,  .871}1.10  & \cellcolor[rgb]{ .996,  .89,  .871}0.79  & \cellcolor[rgb]{ .996,  .89,  .871}1.02  & \cellcolor[rgb]{ .996,  .89,  .871}1.33  & \cellcolor[rgb]{ .996,  .89,  .871}1.04  & \cellcolor[rgb]{ .996,  .89,  .871}0.82  & \cellcolor[rgb]{ .996,  .89,  .871}0.99  & \cellcolor[rgb]{ .996,  .89,  .871}1.42  & \cellcolor[rgb]{ .996,  .89,  .871}0.97  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o(0.5)$ & \cellcolor[rgb]{ .996,  .89,  .871}0.86  & \cellcolor[rgb]{ .996,  .89,  .871}0.98  & \cellcolor[rgb]{ .996,  .89,  .871}1.09  & \cellcolor[rgb]{ .996,  .89,  .871}1.51  & \cellcolor[rgb]{ .996,  .89,  .871}0.76  & \cellcolor[rgb]{ .996,  .89,  .871}0.82  & \cellcolor[rgb]{ .996,  .89,  .871}1.10  & \cellcolor[rgb]{ .996,  .89,  .871}1.49  & \cellcolor[rgb]{ .996,  .89,  .871}0.67  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}1.08  & \cellcolor[rgb]{ .996,  .89,  .871}1.47  & \cellcolor[rgb]{ .996,  .89,  .871}0.68  & \cellcolor[rgb]{ .996,  .89,  .871}0.82  & \cellcolor[rgb]{ .996,  .89,  .871}1.15  & \cellcolor[rgb]{ .996,  .89,  .871}1.46  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.87  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}1.45  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.71}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.77}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.97}}  & \cellcolor[rgb]{ .854, .909, .988}1.37  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}1.08  & \cellcolor[rgb]{ .854, .909, .988}1.10  & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}1.04  & \cellcolor[rgb]{ .854, .909, .988}1.34  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.78}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.89}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.98}}  & \cellcolor[rgb]{ .854, .909, .988}1.30  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}1.33  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}1.08  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.63}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.76}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.05}}  & \cellcolor[rgb]{ .854, .909, .988}1.30  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.78}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.89}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.98}}  & \cellcolor[rgb]{ .854, .909, .988}0.60  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.70}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.91}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.09}}  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.60  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}0.80  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.87  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}1.56  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.97  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}0.88  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}0.40  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}0.38  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.84  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}1.57  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}1.56  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}0.90  & \cellcolor[rgb]{ .854, .909, .988}1.04  & \cellcolor[rgb]{ .854, .909, .988}1.55  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}1.56  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.77  & \cellcolor[rgb]{ .854, .909, .988}0.88  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}1.59  & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.90  & \cellcolor[rgb]{ .854, .909, .988}1.59  & \cellcolor[rgb]{ .854, .909, .988}0.54  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}1.59  & \cellcolor[rgb]{ .854, .909, .988}0.53  & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.88  & \cellcolor[rgb]{ .854, .909, .988}1.59  \\
          \midrule
    \multirow{8}[0]{*}{\begin{sideways}$m=5$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}0.98  & \cellcolor[rgb]{ .996,  .89,  .871}1.12  & \cellcolor[rgb]{ .996,  .89,  .871}1.31  & \cellcolor[rgb]{ .996,  .89,  .871}1.77  & \cellcolor[rgb]{ .996,  .89,  .871}0.89  & \cellcolor[rgb]{ .996,  .89,  .871}0.96  & \cellcolor[rgb]{ .996,  .89,  .871}1.33  & \cellcolor[rgb]{ .996,  .89,  .871}1.67  & \cellcolor[rgb]{ .996,  .89,  .871}0.81  & \cellcolor[rgb]{ .996,  .89,  .871}1.06  & \cellcolor[rgb]{ .996,  .89,  .871}1.36  & \cellcolor[rgb]{ .996,  .89,  .871}1.63  & \cellcolor[rgb]{ .996,  .89,  .871}0.88  & \cellcolor[rgb]{ .996,  .89,  .871}1.06  & \cellcolor[rgb]{ .996,  .89,  .871}1.69  & \cellcolor[rgb]{ .996,  .89,  .871}1.43  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o(0.5)$ & \cellcolor[rgb]{ .996,  .89,  .871}0.85  & \cellcolor[rgb]{ .996,  .89,  .871}0.97  & \cellcolor[rgb]{ .996,  .89,  .871}1.12  & \cellcolor[rgb]{ .996,  .89,  .871}2.21  & \cellcolor[rgb]{ .996,  .89,  .871}0.74  & \cellcolor[rgb]{ .996,  .89,  .871}0.81  & \cellcolor[rgb]{ .996,  .89,  .871}1.09  & \cellcolor[rgb]{ .996,  .89,  .871}2.19  & \cellcolor[rgb]{ .996,  .89,  .871}0.67  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}1.06  & \cellcolor[rgb]{ .996,  .89,  .871}2.17  & \cellcolor[rgb]{ .996,  .89,  .871}0.70  & \cellcolor[rgb]{ .996,  .89,  .871}0.84  & \cellcolor[rgb]{ .996,  .89,  .871}1.29  & \cellcolor[rgb]{ .996,  .89,  .871}2.13  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}2.15  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}2.01  & \cellcolor[rgb]{ .854, .909, .988}0.67  & \cellcolor[rgb]{ .854, .909, .988}0.87  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}1.86  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.63}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.75}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.08}}  & \cellcolor[rgb]{ .854, .909, .988}2.11  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.80}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.91}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.03}}  & \cellcolor[rgb]{ .854, .909, .988}2.08  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}1.99  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.67}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.87}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.96}}  & \cellcolor[rgb]{ .854, .909, .988}1.80  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}1.05  & \cellcolor[rgb]{ .854, .909, .988}2.05  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.87  & \cellcolor[rgb]{ .854, .909, .988}0.97  & \cellcolor[rgb]{ .854, .909, .988}0.83  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.72}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.78}}  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.99}}  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.67  & \cellcolor[rgb]{ .854, .909, .988}0.87  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}0.59  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}1.03  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.84  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}2.21  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}1.11  & \cellcolor[rgb]{ .854, .909, .988}0.53  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.57  & \cellcolor[rgb]{ .854, .909, .988}0.60  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}0.41  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.83  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}2.30  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.77  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}2.30  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}2.29  & \cellcolor[rgb]{ .854, .909, .988}0.58  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}2.29  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}2.32  & \cellcolor[rgb]{ .854, .909, .988}0.60  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}2.32  & \cellcolor[rgb]{ .854, .909, .988}0.53  & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}2.32  & \cellcolor[rgb]{ .854, .909, .988}0.52  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}2.32  \\
    \midrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|l|rrrr|rrrr|rrrr|rrrr|}
    \toprule
    \multicolumn{1}{|r}{} &       & \multicolumn{4}{c|}{\textbf{ARC}} & \multicolumn{4}{c|}{\textbf{HellaSwag}} & \multicolumn{4}{c|}{\textbf{MMLU}} & \multicolumn{4}{c|}{\textbf{TruthfulQA}} \\
\cmidrule{3-18}    \multicolumn{1}{|r}{} & Router & \multicolumn{1}{l}{$\mu_o$↑} & \multicolumn{1}{l}{$V_R$↑} & \multicolumn{1}{l}{$V_B$↑} & \multicolumn{1}{l|}{$E_p$} & \multicolumn{1}{l}{$\mu_o$↑} & \multicolumn{1}{l}{$V_R$↑} & \multicolumn{1}{l}{$V_B$↑} & \multicolumn{1}{l|}{$E_p$} & \multicolumn{1}{l}{$\mu_o$↑} & \multicolumn{1}{l}{$V_R$↑} & \multicolumn{1}{l}{$V_B$↑} & \multicolumn{1}{l|}{$E_p$} & \multicolumn{1}{l}{$\mu_o$↑} & \multicolumn{1}{l}{$V_R$↑} & \multicolumn{1}{l}{$V_B$↑} & \multicolumn{1}{l|}{$E_p$} \\
    \midrule
    \multirow{8}[2]{*}{\begin{sideways}$m=10$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}0.90  & \cellcolor[rgb]{ .996,  .89,  .871}1.06  & \cellcolor[rgb]{ .996,  .89,  .871}1.48  & \cellcolor[rgb]{ .996,  .89,  .871}2.30  & \cellcolor[rgb]{ .996,  .89,  .871}0.84  & \cellcolor[rgb]{ .996,  .89,  .871}0.88  & \cellcolor[rgb]{ .996,  .89,  .871}1.15  & \cellcolor[rgb]{ .996,  .89,  .871}2.83  & \cellcolor[rgb]{ .996,  .89,  .871}0.97  & \cellcolor[rgb]{ .996,  .89,  .871}1.13  & \cellcolor[rgb]{ .996,  .89,  .871}1.85  & \cellcolor[rgb]{ .996,  .89,  .871}2.17  & \cellcolor[rgb]{ .996,  .89,  .871}0.92  & \cellcolor[rgb]{ .996,  .89,  .871}1.38  & \cellcolor[rgb]{ .996,  .89,  .871}1.28  & \cellcolor[rgb]{ .996,  .89,  .871}2.61  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o$(0.5) & \cellcolor[rgb]{ .996,  .89,  .871}0.72  & \cellcolor[rgb]{ .996,  .89,  .871}0.85  & \cellcolor[rgb]{ .996,  .89,  .871}1.16  & \cellcolor[rgb]{ .996,  .89,  .871}3.08  & \cellcolor[rgb]{ .996,  .89,  .871}0.75  & \cellcolor[rgb]{ .996,  .89,  .871}0.79  & \cellcolor[rgb]{ .996,  .89,  .871}1.02  & \cellcolor[rgb]{ .996,  .89,  .871}3.21  & \cellcolor[rgb]{ .996,  .89,  .871}0.75  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}1.35  & \cellcolor[rgb]{ .996,  .89,  .871}3.06  & \cellcolor[rgb]{ .996,  .89,  .871}0.75  & \cellcolor[rgb]{ .996,  .89,  .871}1.13  & \cellcolor[rgb]{ .996,  .89,  .871}1.03  & \cellcolor[rgb]{ .996,  .89,  .871}3.15  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}3.21  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.75}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.79}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.01}} & \cellcolor[rgb]{ .854, .909, .988}3.18  & \cellcolor[rgb]{ .854, .909, .988}0.67  & \cellcolor[rgb]{ .854, .909, .988}0.77  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}3.06  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.77}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.15}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.00}} & \cellcolor[rgb]{ .854, .909, .988}2.99  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}3.24  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}5.38  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.67}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.77}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.02}} & \cellcolor[rgb]{ .854, .909, .988}3.03  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}1.10  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}3.01  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.62}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.73}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.96}} & \cellcolor[rgb]{ .854, .909, .988}1.03  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}1.12  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}0.53  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}1.96  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.77  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}2.29  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}1.61  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}1.14  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}1.70  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}3.30  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}3.31  & \cellcolor[rgb]{ .854, .909, .988}0.60  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}3.29  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}1.03  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}3.29  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.54  & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.84  & \cellcolor[rgb]{ .854, .909, .988}3.32  & \cellcolor[rgb]{ .854, .909, .988}0.66  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.90  & \cellcolor[rgb]{ .854, .909, .988}3.32  & \cellcolor[rgb]{ .854, .909, .988}0.54  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}3.32  & \cellcolor[rgb]{ .854, .909, .988}0.59  & \cellcolor[rgb]{ .854, .909, .988}0.88  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}3.32  \\
    \midrule
    \multirow{8}[2]{*}{\begin{sideways}$m=100$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}0.96  & \cellcolor[rgb]{ .996,  .89,  .871}1.12  & \cellcolor[rgb]{ .996,  .89,  .871}1.53  & \cellcolor[rgb]{ .996,  .89,  .871}4.96  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}0.92  & \cellcolor[rgb]{ .996,  .89,  .871}1.17  & \cellcolor[rgb]{ .996,  .89,  .871}5.75  & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}1.16  & \cellcolor[rgb]{ .996,  .89,  .871}1.94  & \cellcolor[rgb]{ .996,  .89,  .871}5.31  & \cellcolor[rgb]{ .996,  .89,  .871}0.97  & \cellcolor[rgb]{ .996,  .89,  .871}1.45  & \cellcolor[rgb]{ .996,  .89,  .871}1.36  & \cellcolor[rgb]{ .996,  .89,  .871}5.76  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o$(0.5) & \cellcolor[rgb]{ .996,  .89,  .871}0.74  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}1.16  & \cellcolor[rgb]{ .996,  .89,  .871}6.15  & \cellcolor[rgb]{ .996,  .89,  .871}0.76  & \cellcolor[rgb]{ .996,  .89,  .871}0.80  & \cellcolor[rgb]{ .996,  .89,  .871}1.02  & \cellcolor[rgb]{ .996,  .89,  .871}6.38  & \cellcolor[rgb]{ .996,  .89,  .871}0.76  & \cellcolor[rgb]{ .996,  .89,  .871}0.88  & \cellcolor[rgb]{ .996,  .89,  .871}1.38  & \cellcolor[rgb]{ .996,  .89,  .871}6.32  & \cellcolor[rgb]{ .996,  .89,  .871}0.77  & \cellcolor[rgb]{ .996,  .89,  .871}1.16  & \cellcolor[rgb]{ .996,  .89,  .871}1.06  & \cellcolor[rgb]{ .996,  .89,  .871}6.40  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}6.55  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}6.57  & \cellcolor[rgb]{ .854, .909, .988}0.66  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}6.51  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}1.10  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}6.48  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}6.57  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}6.58  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.66}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.77}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.01}} & \cellcolor[rgb]{ .854, .909, .988}6.52  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}1.11  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}6.47  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.64}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.76}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.94}} & \cellcolor[rgb]{ .854, .909, .988}0.52  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.76}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.80}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.00}} & \cellcolor[rgb]{ .854, .909, .988}0.52  & \cellcolor[rgb]{ .854, .909, .988}0.66  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}1.12  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}0.53  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}4.20  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}6.21  & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}3.69  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.77}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.16}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.99}} & \cellcolor[rgb]{ .854, .909, .988}4.05  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.56  & \cellcolor[rgb]{ .854, .909, .988}0.66  & \cellcolor[rgb]{ .854, .909, .988}0.84  & \cellcolor[rgb]{ .854, .909, .988}6.63  & \cellcolor[rgb]{ .854, .909, .988}0.67  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}6.63  & \cellcolor[rgb]{ .854, .909, .988}0.55  & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.86  & \cellcolor[rgb]{ .854, .909, .988}6.62  & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}6.62  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.52  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}6.64  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}0.87  & \cellcolor[rgb]{ .854, .909, .988}6.64  & \cellcolor[rgb]{ .854, .909, .988}0.53  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}6.64  & \cellcolor[rgb]{ .854, .909, .988}0.58  & \cellcolor[rgb]{ .854, .909, .988}0.86  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}6.64  \\
    \midrule
    \multirow{8}[2]{*}{\begin{sideways}$m=1000$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}0.99  & \cellcolor[rgb]{ .996,  .89,  .871}1.16  & \cellcolor[rgb]{ .996,  .89,  .871}1.45  & \cellcolor[rgb]{ .996,  .89,  .871}7.76  & \cellcolor[rgb]{ .996,  .89,  .871}0.92  & \cellcolor[rgb]{ .996,  .89,  .871}0.97  & \cellcolor[rgb]{ .996,  .89,  .871}1.24  & \cellcolor[rgb]{ .996,  .89,  .871}8.28  & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}1.16  & \cellcolor[rgb]{ .996,  .89,  .871}1.53  & \cellcolor[rgb]{ .996,  .89,  .871}8.56  & \cellcolor[rgb]{ .996,  .89,  .871}0.99  & \cellcolor[rgb]{ .996,  .89,  .871}1.47  & \cellcolor[rgb]{ .996,  .89,  .871}1.35  & \cellcolor[rgb]{ .996,  .89,  .871}8.90  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o$(0.5) & \cellcolor[rgb]{ .996,  .89,  .871}0.74  & \cellcolor[rgb]{ .996,  .89,  .871}0.86  & \cellcolor[rgb]{ .996,  .89,  .871}1.06  & \cellcolor[rgb]{ .996,  .89,  .871}9.27  & \cellcolor[rgb]{ .996,  .89,  .871}0.76  & \cellcolor[rgb]{ .996,  .89,  .871}0.80  & \cellcolor[rgb]{ .996,  .89,  .871}1.01  & \cellcolor[rgb]{ .996,  .89,  .871}9.40  & \cellcolor[rgb]{ .996,  .89,  .871}0.75  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}1.10  & \cellcolor[rgb]{ .996,  .89,  .871}9.63  & \cellcolor[rgb]{ .996,  .89,  .871}0.76  & \cellcolor[rgb]{ .996,  .89,  .871}1.14  & \cellcolor[rgb]{ .996,  .89,  .871}1.02  & \cellcolor[rgb]{ .996,  .89,  .871}9.65  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}9.85  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}9.88  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.75}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.87}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.04}} & \cellcolor[rgb]{ .854, .909, .988}9.79  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}1.11  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}9.78  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}9.86  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}9.88  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.87  & \cellcolor[rgb]{ .854, .909, .988}1.03  & \cellcolor[rgb]{ .854, .909, .988}9.80  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}1.07  & \cellcolor[rgb]{ .854, .909, .988}0.90  & \cellcolor[rgb]{ .854, .909, .988}9.76  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.70}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.82}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.94}} & \cellcolor[rgb]{ .854, .909, .988}0.52  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.76}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.80}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.00}} & \cellcolor[rgb]{ .854, .909, .988}0.52  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.84  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.77}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.15}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.95}} & \cellcolor[rgb]{ .854, .909, .988}0.53  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}6.41  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}8.81  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}6.31  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.93  & \cellcolor[rgb]{ .854, .909, .988}0.77  & \cellcolor[rgb]{ .854, .909, .988}6.26  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.49  & \cellcolor[rgb]{ .854, .909, .988}0.57  & \cellcolor[rgb]{ .854, .909, .988}0.66  & \cellcolor[rgb]{ .854, .909, .988}9.95  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}9.95  & \cellcolor[rgb]{ .854, .909, .988}0.50  & \cellcolor[rgb]{ .854, .909, .988}0.58  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}9.94  & \cellcolor[rgb]{ .854, .909, .988}0.67  & \cellcolor[rgb]{ .854, .909, .988}1.00  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}9.94  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.49  & \cellcolor[rgb]{ .854, .909, .988}0.57  & \cellcolor[rgb]{ .854, .909, .988}0.67  & \cellcolor[rgb]{ .854, .909, .988}9.97  & \cellcolor[rgb]{ .854, .909, .988}0.60  & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}9.97  & \cellcolor[rgb]{ .854, .909, .988}0.50  & \cellcolor[rgb]{ .854, .909, .988}0.58  & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}9.97  & \cellcolor[rgb]{ .854, .909, .988}0.54  & \cellcolor[rgb]{ .854, .909, .988}0.81  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}9.97  \\
    \midrule
    \multicolumn{1}{|r}{} &       & \multicolumn{4}{c|}{\textbf{Winogrande}} & \multicolumn{4}{c|}{\textbf{GSM8k}} & \multicolumn{4}{c|}{\textbf{IFEval}} & \multicolumn{4}{c|}{\textbf{BBH}} \\
    \midrule
    \multirow{8}[1]{*}{\begin{sideways}$m=10$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}0.99  & \cellcolor[rgb]{ .996,  .89,  .871}1.14  & \cellcolor[rgb]{ .996,  .89,  .871}1.36  & \cellcolor[rgb]{ .996,  .89,  .871}2.69  & \cellcolor[rgb]{ .996,  .89,  .871}0.93  & \cellcolor[rgb]{ .996,  .89,  .871}1.02  & \cellcolor[rgb]{ .996,  .89,  .871}1.46  & \cellcolor[rgb]{ .996,  .89,  .871}2.45  & \cellcolor[rgb]{ .996,  .89,  .871}0.85  & \cellcolor[rgb]{ .996,  .89,  .871}1.10  & \cellcolor[rgb]{ .996,  .89,  .871}1.43  & \cellcolor[rgb]{ .996,  .89,  .871}2.38  & \cellcolor[rgb]{ .996,  .89,  .871}0.94  & \cellcolor[rgb]{ .996,  .89,  .871}1.13  & \cellcolor[rgb]{ .996,  .89,  .871}1.79  & \cellcolor[rgb]{ .996,  .89,  .871}2.18  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o$(0.5) & \cellcolor[rgb]{ .996,  .89,  .871}0.85  & \cellcolor[rgb]{ .996,  .89,  .871}0.97  & \cellcolor[rgb]{ .996,  .89,  .871}1.14  & \cellcolor[rgb]{ .996,  .89,  .871}3.19  & \cellcolor[rgb]{ .996,  .89,  .871}0.76  & \cellcolor[rgb]{ .996,  .89,  .871}0.82  & \cellcolor[rgb]{ .996,  .89,  .871}1.15  & \cellcolor[rgb]{ .996,  .89,  .871}3.13  & \cellcolor[rgb]{ .996,  .89,  .871}0.67  & \cellcolor[rgb]{ .996,  .89,  .871}0.88  & \cellcolor[rgb]{ .996,  .89,  .871}1.07  & \cellcolor[rgb]{ .996,  .89,  .871}3.10  & \cellcolor[rgb]{ .996,  .89,  .871}0.72  & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}1.33  & \cellcolor[rgb]{ .996,  .89,  .871}3.06  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}3.18  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.77  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}3.06  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.70}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.91}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.02}} & \cellcolor[rgb]{ .854, .909, .988}2.77  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}3.12  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}3.15  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.98  & \cellcolor[rgb]{ .854, .909, .988}3.09  & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}0.88  & \cellcolor[rgb]{ .854, .909, .988}0.96  & \cellcolor[rgb]{ .854, .909, .988}2.69  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.61}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.74}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.03}} & \cellcolor[rgb]{ .854, .909, .988}3.08  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.74}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.85}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.96}} & \cellcolor[rgb]{ .854, .909, .988}1.14  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.71}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.77}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.01}} & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}1.02  & \cellcolor[rgb]{ .854, .909, .988}0.59  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}1.03  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}2.13  & \cellcolor[rgb]{ .854, .909, .988}0.69  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.97  & \cellcolor[rgb]{ .854, .909, .988}1.91  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.81  & \cellcolor[rgb]{ .854, .909, .988}0.81  & \cellcolor[rgb]{ .854, .909, .988}1.59  & \cellcolor[rgb]{ .854, .909, .988}0.60  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}1.65  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.81  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}3.30  & \cellcolor[rgb]{ .854, .909, .988}0.67  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}3.29  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}3.29  & \cellcolor[rgb]{ .854, .909, .988}0.59  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}3.29  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.81  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}3.32  & \cellcolor[rgb]{ .854, .909, .988}0.58  & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.84  & \cellcolor[rgb]{ .854, .909, .988}3.32  & \cellcolor[rgb]{ .854, .909, .988}0.50  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}3.32  & \cellcolor[rgb]{ .854, .909, .988}0.51  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.86  & \cellcolor[rgb]{ .854, .909, .988}3.32  \\
    \midrule
    \multirow{8}[2]{*}{\begin{sideways}$m=100$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}1.14  & \cellcolor[rgb]{ .996,  .89,  .871}1.31  & \cellcolor[rgb]{ .996,  .89,  .871}6.02  & \cellcolor[rgb]{ .996,  .89,  .871}0.99  & \cellcolor[rgb]{ .996,  .89,  .871}1.08  & \cellcolor[rgb]{ .996,  .89,  .871}1.60  & \cellcolor[rgb]{ .996,  .89,  .871}5.27  & \cellcolor[rgb]{ .996,  .89,  .871}0.96  & \cellcolor[rgb]{ .996,  .89,  .871}1.25  & \cellcolor[rgb]{ .996,  .89,  .871}1.69  & \cellcolor[rgb]{ .996,  .89,  .871}5.09  & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}1.20  & \cellcolor[rgb]{ .996,  .89,  .871}1.84  & \cellcolor[rgb]{ .996,  .89,  .871}5.18  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o$(0.5) & \cellcolor[rgb]{ .996,  .89,  .871}0.86  & \cellcolor[rgb]{ .996,  .89,  .871}0.98  & \cellcolor[rgb]{ .996,  .89,  .871}1.10  & \cellcolor[rgb]{ .996,  .89,  .871}6.51  & \cellcolor[rgb]{ .996,  .89,  .871}0.77  & \cellcolor[rgb]{ .996,  .89,  .871}0.84  & \cellcolor[rgb]{ .996,  .89,  .871}1.19  & \cellcolor[rgb]{ .996,  .89,  .871}6.28  & \cellcolor[rgb]{ .996,  .89,  .871}0.72  & \cellcolor[rgb]{ .996,  .89,  .871}0.93  & \cellcolor[rgb]{ .996,  .89,  .871}1.20  & \cellcolor[rgb]{ .996,  .89,  .871}6.23  & \cellcolor[rgb]{ .996,  .89,  .871}0.74  & \cellcolor[rgb]{ .996,  .89,  .871}0.89  & \cellcolor[rgb]{ .996,  .89,  .871}1.34  & \cellcolor[rgb]{ .996,  .89,  .871}6.28  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.87  & \cellcolor[rgb]{ .854, .909, .988}6.50  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.69}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.75}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.95}} & \cellcolor[rgb]{ .854, .909, .988}6.45  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.68}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.88}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.05}} & \cellcolor[rgb]{ .854, .909, .988}6.20  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}1.14  & \cellcolor[rgb]{ .854, .909, .988}6.43  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.76}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.87}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.94}} & \cellcolor[rgb]{ .854, .909, .988}6.53  & \cellcolor[rgb]{ .854, .909, .988}0.66  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.88  & \cellcolor[rgb]{ .854, .909, .988}6.49  & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}6.28  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.66}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.80}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.14}} & \cellcolor[rgb]{ .854, .909, .988}6.39  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}0.86  & \cellcolor[rgb]{ .854, .909, .988}0.94  & \cellcolor[rgb]{ .854, .909, .988}0.83  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.87  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}1.30  & \cellcolor[rgb]{ .854, .909, .988}0.59  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}1.31  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}5.97  & \cellcolor[rgb]{ .854, .909, .988}0.66  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}4.09  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}3.82  & \cellcolor[rgb]{ .854, .909, .988}0.63  & \cellcolor[rgb]{ .854, .909, .988}0.75  & \cellcolor[rgb]{ .854, .909, .988}1.08  & \cellcolor[rgb]{ .854, .909, .988}3.88  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.68  & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}6.62  & \cellcolor[rgb]{ .854, .909, .988}0.56  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}6.62  & \cellcolor[rgb]{ .854, .909, .988}0.59  & \cellcolor[rgb]{ .854, .909, .988}0.77  & \cellcolor[rgb]{ .854, .909, .988}0.95  & \cellcolor[rgb]{ .854, .909, .988}6.62  & \cellcolor[rgb]{ .854, .909, .988}0.58  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}1.01  & \cellcolor[rgb]{ .854, .909, .988}6.61  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.82  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}6.64  & \cellcolor[rgb]{ .854, .909, .988}0.55  & \cellcolor[rgb]{ .854, .909, .988}0.59  & \cellcolor[rgb]{ .854, .909, .988}0.77  & \cellcolor[rgb]{ .854, .909, .988}6.64  & \cellcolor[rgb]{ .854, .909, .988}0.47  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}6.64  & \cellcolor[rgb]{ .854, .909, .988}0.49  & \cellcolor[rgb]{ .854, .909, .988}0.59  & \cellcolor[rgb]{ .854, .909, .988}0.84  & \cellcolor[rgb]{ .854, .909, .988}6.64  \\
    \midrule
    \multirow{8}[2]{*}{\begin{sideways}$m=1000$\end{sideways}} & \cellcolor[rgb]{ .996,  .89,  .871}Oracle $r_o$ & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}1.14  & \cellcolor[rgb]{ .996,  .89,  .871}1.18  & \cellcolor[rgb]{ .996,  .89,  .871}9.37  & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}1.09  & \cellcolor[rgb]{ .996,  .89,  .871}1.38  & \cellcolor[rgb]{ .996,  .89,  .871}8.45  & \cellcolor[rgb]{ .996,  .89,  .871}0.99  & \cellcolor[rgb]{ .996,  .89,  .871}1.29  & \cellcolor[rgb]{ .996,  .89,  .871}1.56  & \cellcolor[rgb]{ .996,  .89,  .871}8.03  & \cellcolor[rgb]{ .996,  .89,  .871}1.00  & \cellcolor[rgb]{ .996,  .89,  .871}1.20  & \cellcolor[rgb]{ .996,  .89,  .871}1.61  & \cellcolor[rgb]{ .996,  .89,  .871}8.54  \\
          & \cellcolor[rgb]{ .996,  .89,  .871}$r_o$(0.5) & \cellcolor[rgb]{ .996,  .89,  .871}0.87  & \cellcolor[rgb]{ .996,  .89,  .871}0.99  & \cellcolor[rgb]{ .996,  .89,  .871}1.02  & \cellcolor[rgb]{ .996,  .89,  .871}9.84  & \cellcolor[rgb]{ .996,  .89,  .871}0.76  & \cellcolor[rgb]{ .996,  .89,  .871}0.83  & \cellcolor[rgb]{ .996,  .89,  .871}1.02  & \cellcolor[rgb]{ .996,  .89,  .871}9.56  & \cellcolor[rgb]{ .996,  .89,  .871}0.72  & \cellcolor[rgb]{ .996,  .89,  .871}0.93  & \cellcolor[rgb]{ .996,  .89,  .871}1.07  & \cellcolor[rgb]{ .996,  .89,  .871}9.42  & \cellcolor[rgb]{ .996,  .89,  .871}0.75  & \cellcolor[rgb]{ .996,  .89,  .871}0.90  & \cellcolor[rgb]{ .996,  .89,  .871}1.17  & \cellcolor[rgb]{ .996,  .89,  .871}9.62  \\
          & \cellcolor[rgb]{ .854, .909, .988}LinearR & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.90  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}9.82  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.76  & \cellcolor[rgb]{ .854, .909, .988}0.86  & \cellcolor[rgb]{ .854, .909, .988}9.73  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}0.97  & \cellcolor[rgb]{ .854, .909, .988}9.46  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}0.86  & \cellcolor[rgb]{ .854, .909, .988}1.10  & \cellcolor[rgb]{ .854, .909, .988}9.70  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLPR & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.83}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.94}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.97}} & \cellcolor[rgb]{ .854, .909, .988}9.82  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.74}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.80}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.92}} & \cellcolor[rgb]{ .854, .909, .988}9.76  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.71}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.92}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.93}} & \cellcolor[rgb]{ .854, .909, .988}9.51  & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.72}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{0.87}} & \cellcolor[rgb]{ .854, .909, .988}\underline{\textbf{1.13}} & \cellcolor[rgb]{ .854, .909, .988}9.67  \\
          & \cellcolor[rgb]{ .854, .909, .988}C-RoBERTa & \cellcolor[rgb]{ .854, .909, .988}0.78  & \cellcolor[rgb]{ .854, .909, .988}0.89  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}1.36  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}0.90  & \cellcolor[rgb]{ .854, .909, .988}1.13  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}1.06  & \cellcolor[rgb]{ .854, .909, .988}0.66  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.99  & \cellcolor[rgb]{ .854, .909, .988}1.54  \\
          & \cellcolor[rgb]{ .854, .909, .988}MLC & \cellcolor[rgb]{ .854, .909, .988}0.80  & \cellcolor[rgb]{ .854, .909, .988}0.91  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}9.75  & \cellcolor[rgb]{ .854, .909, .988}0.64  & \cellcolor[rgb]{ .854, .909, .988}0.70  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}6.34  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}7.77  & \cellcolor[rgb]{ .854, .909, .988}0.61  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}0.92  & \cellcolor[rgb]{ .854, .909, .988}6.20  \\
          & \cellcolor[rgb]{ .854, .909, .988}PRknn & \cellcolor[rgb]{ .854, .909, .988}0.62  & \cellcolor[rgb]{ .854, .909, .988}0.71  & \cellcolor[rgb]{ .854, .909, .988}0.72  & \cellcolor[rgb]{ .854, .909, .988}9.95  & \cellcolor[rgb]{ .854, .909, .988}0.53  & \cellcolor[rgb]{ .854, .909, .988}0.58  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}9.94  & \cellcolor[rgb]{ .854, .909, .988}0.56  & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.79  & \cellcolor[rgb]{ .854, .909, .988}9.94  & \cellcolor[rgb]{ .854, .909, .988}0.54  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}0.83  & \cellcolor[rgb]{ .854, .909, .988}9.93  \\
          & \cellcolor[rgb]{ .854, .909, .988}Random & \cellcolor[rgb]{ .854, .909, .988}0.73  & \cellcolor[rgb]{ .854, .909, .988}0.84  & \cellcolor[rgb]{ .854, .909, .988}0.85  & \cellcolor[rgb]{ .854, .909, .988}9.97  & \cellcolor[rgb]{ .854, .909, .988}0.53  & \cellcolor[rgb]{ .854, .909, .988}0.57  & \cellcolor[rgb]{ .854, .909, .988}0.65  & \cellcolor[rgb]{ .854, .909, .988}9.97  & \cellcolor[rgb]{ .854, .909, .988}0.44  & \cellcolor[rgb]{ .854, .909, .988}0.58  & \cellcolor[rgb]{ .854, .909, .988}0.57  & \cellcolor[rgb]{ .854, .909, .988}9.97  & \cellcolor[rgb]{ .854, .909, .988}0.49  & \cellcolor[rgb]{ .854, .909, .988}0.59  & \cellcolor[rgb]{ .854, .909, .988}0.74  & \cellcolor[rgb]{ .854, .909, .988}9.97  \\
    \bottomrule
    \end{tabular}
